A fully GPU-based workflow for building physics emulators of hypersonic flows

The ability to resolve complex physical phenomena with high fidelity and at low computational cost is central to addressing key challenges in modern engineering. A prime example lies in hypersonic flows, where the precise prediction of the full flowfield topology, in particular with respect to shock wave location and intensity, is critical. Yet supersonic and hypersonic flows continue to be a stumbling block for traditional reduced-order models and neural emulators that struggle to capture steep gradients in flow states with physical consistency in applications of industrial relevance. To that end, we introduce a fully GPU based workflow that integrates accelerated data generation with the training of neural emulators augmented by uncertainty quantification and physics-aware refinement. Our workflow is enabled by a differentiable high-fidelity solver (JAX-Fluids) which we employ for rapid dataset creation and residual-based improvement of the neural emulator to enhance physical consistency. Building on this framework, we first present a suite of model architectures and analyze their scaling behavior to expose their strengths and shortcomings. We then show that residual-based refinement enables training on cases where only mesh and input parameters are available, substantially reducing residuals and improving physical consistency. Together, differentiable simulation and residual-based refinement yield physics emulators that remain reliable beyond their training distribution, a key requirement for deploying surrogates in real-world engineering design loops.

==> figures/goemetry_params.tex <==

\begin{tikzpicture}[
    scale=10,
    >=Latex,
    annot/.style={
        fill=white,
        inner sep=1pt
    },
    angguide/.style={
        black,
        dashed
    },
    anglearc/.style={
        draw=black,
        thin,
        -{Latex[length=4pt]},
        angle radius=40pt,
        angle eccentricity=1.2,
    },
    dimlabel/.style={
        fill=white,
        inner sep=1pt,
        sloped=false
    }
]


\pgfmathsetmacro{\xZero}{0}
\pgfmathsetmacro{\xA}{0.42838}
\pgfmathsetmacro{\xB}{0.4994}
\pgfmathsetmacro{\xC}{0.8802}
\pgfmathsetmacro{\xD}{1.3337}

\pgfmathsetmacro{\AyOne}{-0.25}
\pgfmathsetmacro{\AyTwo}{-0.28}

\pgfmathsetmacro{\xrefLen}{0.15}


\coordinate (A0) at (\xA,\AyOne);
\coordinate (A1) at (\xB,\AyOne);
\coordinate (A4) at (\xC,\AyOne);
\coordinate (A5) at (\xD,\AyTwo);
\coordinate (A9) at (\xB,\AyTwo);

\coordinate (B0) at (\xZero,0);
\coordinate (B1) at (0.17,-0.02);
\coordinate (B2) at (0.34,-0.07);
\coordinate (B3) at (\xB,-0.15);
\coordinate (B4) at (0.67,-0.135);
\coordinate (B5) at (\xC,-0.105);
\coordinate (B6) at (\xD,0);


\draw[thick,blue]
    (A0)--(A1)--(A4)--(A5)--(A9)--cycle;

\draw[thick,red]
    (B0)--(B1)--(B2)--(B3)--(B4)--(B5)--(B6)--cycle;


\draw[->] ([yshift=0.1cm]B2) -- ([yshift=0.1cm,xshift=0.15cm]B2) node[midway, above] {$Ma$};


\coordinate (B0x) at ($(B0)+(\xrefLen,0)$);
\coordinate (B1x) at ($(B1)+(\xrefLen,0)$);
\coordinate (B2x) at ($(B2)+(\xrefLen,0)$);

\coordinate (B4xBack) at ($(B4)-(\xrefLen,0)$);
\coordinate (B5xBack) at ($(B5)-(\xrefLen,0)$);
\coordinate (B6xBack) at ($(B6)-(\xrefLen,0)$);

\draw[angguide] (B0) -- (B0x);
\draw[angguide] (B1) -- (B1x);
\draw[angguide] (B2) -- (B2x);

\draw[angguide] (B4) -- (B4xBack);
\draw[angguide] (B5) -- (B5xBack);
\draw[angguide] (B6) -- (B6xBack);


\pic[anglearc, "$\theta_{r1}$" above]
    {angle = B1--B0--B0x};

\pic[anglearc, "$\theta_{r2}$"]
    {angle = B2--B1--B1x};

\pic[anglearc, "$\theta_{r3}$" {xshift=-2pt, yshift=15pt}]
    {angle = B3--B2--B2x};

\pic[
    anglearc,
    angle eccentricity=1.0,
    "$\theta_{\mathrm{iso}}$" above
]
    {angle = B4xBack--B4--B3};

\pic[
    anglearc,
    angle eccentricity=1.0,
    "$\theta_{\mathrm{comb}}$" above
]
    {angle = B5xBack--B5--B4};

\pic[
    anglearc,
    angle eccentricity=1.28,
    "$\theta_{\mathrm{noz}}$"
]
    {angle = B6xBack--B6--B5};


\foreach \p in {A0,A1,A4,A5,A9}
    \fill[blue] (\p) circle (0.2pt);

\foreach \p in {B0,B1,B2,B3,B4,B5,B6}
    \fill[red] (\p) circle (0.2pt);


\draw[->] (B0) -- ($(B0)+(0.1,0)$) node[at end, above] {$x$};
\draw[->] (B0) -- ($(B0)+(0,0.1)$) node[at end, right] {$y$};


\coordinate (B0hDim) at (B0 |- B3);
\coordinate (B1hDim) at (B1 |- B3);
\coordinate (B2hDim) at (B2 |- B3);
\coordinate (B3hDim) at (B3);
\coordinate (B4hDim) at (B4 |- B3);
\coordinate (B5hDim) at (B5 |- B3);

\draw[angguide] (B0) -- (B0hDim);
\draw[angguide] (B1) -- (B1hDim);
\draw[angguide] (B2) -- (B2hDim);
\draw[angguide] (B4) -- (B4hDim);
\draw[angguide] (B5) -- (B5hDim);

\dimline[
    extension start length=0cm,
    extension end length=0cm,
    line style={thin},
    label style={dimlabel, below=2pt}
]
{(B0hDim)}
{(B1hDim)}
{$\lambda_{r1}$};

\dimline[
    extension start length=0cm,
    extension end length=0cm,
    line style={thin},
    label style={dimlabel, below=2pt}
]
{(B1hDim)}
{(B2hDim)}
{$\lambda_{r2}$};

\dimline[
    extension start length=0cm,
    extension end length=0cm,
    line style={thin},
    label style={dimlabel, below=2pt}
]
{(B2hDim)}
{(B3hDim)}
{$\lambda_{r3}$};

\dimline[
    extension start length=0cm,
    extension end length=0cm,
    line style={thin},
    label style={dimlabel, below=2pt}
]
{(B3hDim)}
{(B4hDim)}
{$\lambda_{\mathrm{iso}}$};

\dimline[
    extension start length=0cm,
    extension end length=0cm,
    line style={thin},
    label style={dimlabel, below=2pt}
]
{(B4hDim)}
{(B5hDim)}
{$\lambda_{\mathrm{comb}}$};


\dimline[
    extension start length=0cm,
    extension end length=0cm,
    line style={thin},
    label style={dimlabel, right=1pt}
]
{($(B3)-(0,0.010)$)}
{($(A1)+(0,0.010)$)}
{$\lambda_{\mathrm{fp}}$};

\dimline[
    extension start length=0cm,
    extension end length=0cm,
    line style={thin},
    label style={dimlabel, above=2pt}
]
{($(A0)+(0,0.012)$)}
{($(A1)+(0,0.012)$)}
{$\lambda_{\mathrm{ci}}$};

\end{tikzpicture}


==> figures/jxf/cutcell.tex <==
\begin{tikzpicture}

    \definecolor{color0}{RGB}{0,101,189}
    \definecolor{color1}{RGB}{227,114,34}
    \definecolor{color2}{RGB}{162,173,0}

    \coordinate (NULL) at (0,0);
    \coordinate (B) at (5,5);
    \coordinate (C) at ($0.5*(B)$);
    \coordinate (D1) at ($0.125*(B)$);
    \coordinate (D2) at ($0.71*(B)$);

    \coordinate (D11) at ($0.1*(B)$);

    \coordinate (L) at ($1.1*(B|-NULL)+0.96*(B-|NULL)$);

    \filldraw[fill=black!10!white, line width=0.1pt] (NULL) -- (B|-NULL) -- ($(B|-NULL) + 0.16*(B-|NULL)$) -- ($(B|-NULL) + 0.16*(B-|NULL)$) arc (33.5:56.4:15) -- (B-|NULL) -- (NULL);

    \draw[line width=1pt] (0,0) rectangle (B);
    \draw[dashed] (C |- NULL) -- (C |- B);
    \draw[dashed] (C -| NULL) -- (C -| B);

    \draw[dashed] ($(C)+(C-|NULL)$) -- ($(C)+(B-|NULL)$);
    \draw[dashed] ($(C)+(C|-NULL)$) -- ($(C)+(B|-NULL)$);
    \draw[dashed] ($(C)-(C-|NULL)$) -- ($(C)-(B-|NULL)$);
    \draw[dashed] ($(C)-(C|-NULL)$) -- ($(C)-(B|-NULL)$);
    \draw[dashed] ($3*(C|-NULL)-(NULL|-C)$) -- ($-1*(C)$) -- ($3*(C-|NULL)-(NULL-|C)$) -- ($3*(C)$) -- cycle;

    \draw[fill=black, draw=black] (C) circle (0.1) node[below left] {$(i,j)$};
    \draw[fill=black, draw=black] ($(C)+(B-|NULL)$) circle (0.1) node[below right] {$(i,j+1)$};
    \draw[fill=black, draw=black] ($(C)+(B|-NULL)$) circle (0.1) node[below right] {$(i+1,j)$};
    \draw[fill=black, draw=black] ($(C)-(B|-NULL)$) circle (0.1) node[below left] {$(i-1,j)$};
    \draw[fill=black, draw=black] ($(C)-(B-|NULL)$) circle (0.1) node[below right] {$(i,j-1)$};
    \draw[fill=black, draw=black] ($-1*(C)$) circle (0.1) node[below left] {$(i-1,j-1)$};
    \draw[fill=black, draw=black] ($3*(C)$) circle (0.1) node[below right] {$(i+1,j+1)$};
    \draw[fill=black, draw=black] ($3*(C-|NULL)-(NULL-|C)$) circle (0.1) node[below left] {$(i-1,j+1)$};
    \draw[fill=black, draw=black] ($3*(C|-NULL)-(NULL|-C)$) circle (0.1) node[below right] {$(i+1,j-1)$};

    \draw[blue, line width=1pt] ($1.1*(B|-NULL)$) arc (30:60:15); \label{tikz:interface}

    \draw[red, line width=1pt] (B -| D11) -- (D11 -| B) node[at start, below, yshift=-0.5cm, xshift=0.1cm] {$\Delta\Gamma_{i,j}$}; \label{tikz:interface_reconstruction}
    
    \coordinate (DIST) at (0.5,0.5);
    \dimline[extension start length=1cm, extension end length=1cm,extension style={black}, label style={above=0.5ex}] {(-0.5,0)}{($(NULL|-B) - (0.5,0)$)}{$A_{i-\frac{1}{2},j}=1.0$};
    \dimline[extension start length=-1cm, extension end length=-1cm,extension style={black}, label style={below=0.5ex}] {(0.0,-0.5)}{($(NULL-|B) - (0.0,0.5)$)}{$A_{i,j-\frac{1}{2}}=1.0$};
    \dimline[extension start length=0.5cm, extension end length=0.5cm,extension style={black}, label style={above=0.5ex}] {($(NULL|-B) + (DIST -| NULL)$)}{($(NULL|-B) + (DIST -| NULL) + (D11|-NULL)$)}{$A_{i,j+\frac{1}{2}}$};
    \dimline[extension start length=-0.5cm, extension end length=-0.5cm,extension style={black}, label style={below=0.5ex}] {($(NULL-|B) + (DIST |- NULL)$)}{($(NULL-|B) + (DIST|- NULL) + (D11-|NULL)$)}{$A_{i+\frac{1}{2},j}$};

    \draw[->, line width=1pt] (-1,-1) -- (-1,0) node[left] {$y$};
    \draw[->, line width=1pt] (-1,-1) -- (0,-1) node[below] {$x$};

\end{tikzpicture}


==> figures/workflow_schematic/schematic_workflow.tex <==
\begin{tikzpicture}[
    font=\sffamily,
    >=Latex,
    node distance=0.95cm,
    outerbox/.style={
        draw=black,
        rounded corners=10pt,
        line width=0.9pt,
        inner sep=14pt
    },
    panel/.style args={#1}{
        draw=#1,
        rounded corners=9pt,
        line width=1.0pt,
        fill=white
    },
    block/.style={
        draw=black,
        rounded corners=4pt,
        line width=0.8pt,
        align=center,
        minimum width=3.00cm,
        minimum height=1.5cm,
        fill=white
    },
    physicsblock/.style={
        block,
        draw=blue!70!black,
        fill=blue!4
    },
    mlblock/.style={
        block,
        draw=orange!80!black,
        fill=orange!5
    },
    ftblock/.style={
        block,
        draw=green!55!black,
        fill=green!5
    },
    forward/.style={
        ->,
        black,
        line width=0.85pt
    },
    grad/.style={
        ->,
        orange!80!black,
        dashed,
        line width=0.85pt
    },
    physicsgrad/.style={
        ->,
        green!55!black,
        dashed,
        line width=0.85pt
    },
    title/.style={
        font=\sffamily\bfseries,
        align=center
    },
    smalllabel/.style={
        font=\sffamily\scriptsize,
        align=center
    }
]

\coordinate (C1) at (0,0);
\coordinate (C2) at (5.25,0);
\coordinate (C3) at (10.5,0);

\node[title, text=blue!60!black]   (t1) at ($(C1)+(0,5.50)$) {(a) High-Fidelity\\Data Generation};
\node[title, text=orange!85!black] (t2) at ($(C2)+(0,5.50)$) {(b) Data-Driven\\Pre-Training};
\node[title, text=green!45!black]  (t3) at ($(C3)+(0,5.50)$) {(c) Physics-Informed\\Fine-Tuning};

\node[block] at ($(C1)+(0,4.0)$) (stl) {
  \includegraphics[
    width=0.25\textwidth,
    trim={1cm 0.5cm 1cm 0.5cm},
    clip
  ]{figures/workflow_schematic/geometry.png}
  \\[-1pt]
STL File from CAD
};

\node[block, below=0.75cm of stl] (mesh) {
\includegraphics[
            width=0.25\textwidth,
            trim={5cm 0.5cm 6cm 2.5cm},
            clip
        ]{figures/workflow_schematic/multiblock_grid_5.png}
    \\[-1pt]
    Multiblock Mesh
};

\node[physicsblock, below=0.75cm of mesh] (jxf1) {
\includegraphics[
    width=1cm,height=1cm,keepaspectratio
]{figures/workflow_schematic/jax_logo}\\[-1pt]JAX-Fluids\\\scriptsize CFD solver
};

\node[block, below=0.75cm of jxf1] (flow) {
\includegraphics[
            width=0.25\textwidth,
            trim={5cm 0.5cm 6cm 2.5cm},
            clip
        ]{figures/workflow_schematic/density.png}
    \\[-1pt]
    Flow Field\\\scriptsize Training Data
};

\draw[forward] (stl) -- (mesh);
\draw[forward] (mesh) -- (jxf1);
\draw[forward] (jxf1) -- (flow);


\node[mlblock] (tr1) at (C2 |- stl)
{\includegraphics[width=2.30cm,height=0.58cm,keepaspectratio]{figures/workflow_schematic/transformer_icon}\\[-1pt]Transformer\\\scriptsize AB-UPT};

\node[block] (pred1) at (C2 |- mesh) {
\includegraphics[
            width=0.25\textwidth,
            trim={5cm 0.5cm 6cm 2.5cm},
            clip
        ]{figures/workflow_schematic/density.png}
    \\[-1pt]
    Prediction
};

\node[block] (loss1) at (C2 |- flow) {Supervised Loss\\$\mathcal{L}_{\mathrm{data}}$};

\draw[forward] ([xshift=-4pt]tr1.south) -- ([xshift=-4pt]pred1.north);
\draw[forward] ([xshift=-4pt]pred1.south) -- ([xshift=-4pt]loss1.north);

\draw[grad] ([xshift=4pt]loss1.north) -- ([xshift=4pt]pred1.south);
\draw[grad] ([xshift=4pt]pred1.north) -- ([xshift=4pt]tr1.south);

\draw[forward] (flow.east) -- (loss1.west);

\node[ftblock] (tr2)
at (C3 |- tr1)
{
    \includegraphics[width=2.30cm,height=0.58cm,keepaspectratio]{figures/workflow_schematic/transformer_icon}\\[-1pt]
    Transformer\\
    \scriptsize Pre-trained
};

\node[block] (pred2) at (C3 |- pred1) {
\includegraphics[
            width=0.25\textwidth,
            trim={5cm 0.5cm 6cm 2.5cm},
            clip
        ]{figures/workflow_schematic/density.png}
    \\[-1pt]
    Prediction
};

\node[physicsblock] (jxf2) at (C3 |- jxf1) {\includegraphics[width=1cm,height=1cm,keepaspectratio]{figures/workflow_schematic/jax_logo}\\[-1pt]JAX-Fluids\\\scriptsize Differentiable operator};

\node[block] (res) at (C3 |- loss1) {PDE Residual\\$\mathcal{L}_{\mathrm{PDE}}$};

\draw[forward] ([xshift=-4pt]tr2.south) -- ([xshift=-4pt]pred2.north);
\draw[forward] ([xshift=-4pt]pred2.south) -- ([xshift=-4pt]jxf2.north);
\draw[forward] ([xshift=-4pt]jxf2.south) -- ([xshift=-4pt]res.north);

\draw[physicsgrad] ([xshift=4pt]res.north) -- ([xshift=4pt]jxf2.south);
\draw[physicsgrad] ([xshift=4pt]jxf2.north) -- ([xshift=4pt]pred2.south);
\draw[physicsgrad] ([xshift=4pt]pred2.north) -- ([xshift=4pt]tr2.south);

\draw[forward] (tr1.east) -- (tr2.west);

\def\panelW{4.75cm}
\def\panelH{12.00cm}
\def\panelY{0.25cm}
\def\outerW{16.00cm}
\def\outerH{14.00cm}
\def\outerY{-0.45cm}

\begin{scope}[on background layer]
    \node[panel=blue!65!black, fill=blue!4, minimum width=\panelW, minimum height=\panelH]
        (p1) at ($(C1)+(0,\panelY)$) {};
    \node[panel=orange!85!black, fill=orange!5, minimum width=\panelW, minimum height=\panelH]
        (p2) at ($(C2)+(0,\panelY)$) {};
    \node[panel=green!50!black, fill=green!5, minimum width=\panelW, minimum height=\panelH]
        (p3) at ($(C3)+(0,\panelY)$) {};

    \node[outerbox,
          minimum width=\outerW,
          minimum height=\outerH,
          label={[font=\sffamily\bfseries\Large]above:End-to-End Differentiable Workflow for Building Physics Emulators}]
          (outer) at ($(C2)+(0,\outerY)$) {};
\end{scope}

\coordinate (legendBase) at ($(outer.south)+(0,1.20)$);

\draw[forward] ($(legendBase)+(-7.0,0)$) -- ++(0.65,0)
    node[right, black, font=\sffamily\scriptsize] {Forward pass / information flow};
\draw[grad] ($(legendBase)+(-2.0,0)$) -- ++(0.65,0)
    node[right, black, font=\sffamily\scriptsize] {Backward pass / gradients};
\draw[physicsgrad] ($(legendBase)+(2.0,0)$) -- ++(0.65,0)
    node[right, black, font=\sffamily\scriptsize] {Backward pass / physics-informed gradients};


\coordinate (footerBase) at ($(outer.south)+(0,0.45)$);

\draw[gray!50]
    ($(footerBase)+(-7.0,0.45)$)
    --
    ($(footerBase)+( 7.0,0.45)$);

\node[
    font=\small\scshape,
    align=center
]
at (footerBase)
{
GPU-accelerated \quad $\bullet$ \quad
End-to-end differentiable \quad $\bullet$ \quad
Physics-guided learning
};

\end{tikzpicture}

